Interpretable and Explainable Machine Learning Methods for Predictive Process Monitoring: A Systematic Literature Review

This paper presents a systematic literature review (SLR) on the explainability and interpretability of machine learning (ML) models within the context of predictive process mining, using the PRISMA framework. Given the rapid advancement of artificial intelligence (AI) and ML systems, understanding the "black-box" nature of these technologies has become increasingly critical. Focusing specifically on the domain of process mining, this paper delves into the challenges of interpreting ML models trained with complex business process data. We differentiate between intrinsically interpretable models and those that require post-hoc explanation techniques, providing a comprehensive overview of the current methodologies and their applications across various application domains. Through a rigorous bibliographic analysis, this research offers a detailed synthesis of the state of explainability and interpretability in predictive process mining, identifying key trends, challenges, and future directions. Our findings aim to equip researchers and practitioners with a deeper understanding of how to develop and implement more trustworthy, transparent, and effective intelligent systems for predictive process analytics.

==> (inline-0) <==
\begin{tabular}{c|cc|cc|ccccc|c|cccccccc|ccccc|c}
\toprule
& \multicolumn{4}{c|}{\footnotesize Application}                         & \multicolumn{6}{c|}{\footnotesize Application}   & \multicolumn{14}{c}{\footnotesize Event Log}\\
& \multicolumn{4}{c|}{\footnotesize Task}                                & \multicolumn{6}{c|}{\footnotesize Domain}        & \multicolumn{14}{c}{\footnotesize}\\

& \multicolumn{2}{c|}{\footnotesize Class.} & \multicolumn{2}{c|}{\footnotesize Regr.} & \multicolumn{5}{c|}{} &          & \multicolumn{8}{c|}{\footnotesize BPIC} & \multicolumn{5}{c|}{\footnotesize Misc.} &\\

Publication &
\rot{\footnotesize Next Event} & \rot{\footnotesize Process Outcome} & \rot{\footnotesize Time-related} & \rot{\footnotesize Other PPI} & % Application Task
\rot{\footnotesize Customer Support} & \rot{\footnotesize Finance} & \rot{\footnotesize Healthcare} & \rot{\footnotesize Manufacturing} & \rot{\footnotesize Others} & \rot{\footnotesize Domain Agnostic} &            % Appliation Domain
\rot{\footnotesize BPIC 2011} & \rot{\footnotesize BPIC 2012} & \rot{\footnotesize BPIC 2013} & \rot{\footnotesize BPIC 2015} & \rot{\footnotesize BPIC 2016} & \rot{\footnotesize BPIC 2017} & \rot{\footnotesize BPIC 2018} & \rot{\footnotesize BPIC 2019} &       % Event Log
\rot{\footnotesize Bank Account Closure} & \rot{\footnotesize Helpdesk} &\rot{\footnotesize Production} & \rot{\footnotesize Road Traffic Fine Man.} & \rot{\footnotesize Sepsis}  & \rot{\footnotesize Other}\\       % Event Log
\hline

\footnotesize Agarwal et al. \cite{agarwal2022process} & % Publication
$\blacksquare$ & % Next Event
$\blacksquare$ & % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
$\blacksquare$ & % Finance
$\blacksquare$ & % Healthcare
& % Manufacturing
$\blacksquare$ & % Others
$\blacksquare$ & % Domain Agnostic

& % BPIC 2011
$\blacksquare$ & % BPIC 2012 - Finance
& % BPIC 2013 - Customer Support
& % BPIC 2015 - Other
& % BPIC 2016
$\blacksquare$ & % BPIC 2017 - Finance
& % BPIC 2018 - Finance
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
$\blacksquare$ & % Road Traffic Fine Man.
$\blacksquare$ & % Sepsis
$\blacksquare$ % Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Bayomie et al. \cite{bayomie2022improving} & % Publication
& % Next Event
& % Process Outcome
& % Time-related
$\blacksquare$ & % Other PPI

$\blacksquare$ & % Customer Support
$\blacksquare$ & % Finance
& % Healthcare
& % Manufacturing
$\blacksquare$ & % Others
$\blacksquare$ & % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
$\blacksquare$ & % BPIC 2013
$\blacksquare$ & % BPIC 2015
& % BPIC 2016
$\blacksquare$ & % BPIC 2017
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
% Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Böhmer \& & % Publication
$\blacksquare$ & % Next Event
& % Process Outcome
$\blacksquare$ & % Time-related
& % Other PPI

$\blacksquare$ & % Customer Support
$\blacksquare$ & % Finance
& % Healthcare
& % Manufacturing
& % Others
$\blacksquare$ & % Domain Agnostic

& % BPIC 2011
$\blacksquare$ & % BPIC 2012 - Finance
& % BPIC 2013 - Customer Support
& % BPIC 2015 - Other
& % BPIC 2016
& % BPIC 2017 - Finance
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
$\blacksquare$ & % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
% Other
\\
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Rinderle-Ma \cite{bohmer2018probability}  & % Publication
& % Next Event
& % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
& % Finance
& % Healthcare
& % Manufacturing
& % Others
& % Domain Agnostic

& % BPIC 2011
& % BPIC 2012 - Finance
& % BPIC 2013 - Customer Support
& % BPIC 2015 - Other
& % BPIC 2016
& % BPIC 2017 - Finance
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
% Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Böhmer \& & % Publication
& % Next Event
$\blacksquare$ & % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
& % Finance
& % Healthcare
& % Manufacturing
$\blacksquare$ & % Others
& % Domain Agnostic

& % BPIC 2011
& % BPIC 2012 - Finance
& % BPIC 2013 - Customer Support
$\blacksquare$ & % BPIC 2015 - Other
& % BPIC 2016
& % BPIC 2017 - Finance
& % BPIC 2018 - Finance
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
$\blacksquare$ % Other
\\
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Rinderle-Ma \cite{bohmer2020mining}   & % Publication
& % Next Event
& % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
& % Finance
& % Healthcare
& % Manufacturing
& % Others
& % Domain Agnostic

& % BPIC 2011
& % BPIC 2012 - Finance
& % BPIC 2013 - Customer Support
& % BPIC 2015 - Other
& % BPIC 2016
& % BPIC 2017 - Finance
& % BPIC 2018 - Finance
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
% Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Böhmer \& & % Publication
$\blacksquare$ & % Next Event
& % Process Outcome
$\blacksquare$ & % Time-related
& % Other PPI

$\blacksquare$ & % Customer Support
$\blacksquare$ & % Finance
& % Healthcare
& % Manufacturing
& % Others
$\blacksquare$ & % Domain Agnostic

& % BPIC 2011
$\blacksquare$ & % BPIC 2012
& % BPIC 2013
& % BPIC 2015
& % BPIC 2016
& % BPIC 2017
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
$\blacksquare$ & % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
% Other
\\
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Rinderle-Ma \cite{Bohmer2020}         & % Publication
& % Next Event
& % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
& % Finance
& % Healthcare
& % Manufacturing
& % Others
& % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
& % BPIC 2013
& % BPIC 2015
& % BPIC 2016
& % BPIC 2017
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
% Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Brunk et al. \cite{Brunk2021}         & % Publication
$\blacksquare$ & % Next Event
& % Process Outcome
& % Time-related
& % Other PPI

$\blacksquare$ & % Customer Support
$\blacksquare$ & % Finance
& % Healthcare
& % Manufacturing
& % Others
$\blacksquare$ & % Domain Agnostic

& % BPIC 2011
$\blacksquare$ & % BPIC 2012
$\blacksquare$ & % BPIC 2013
& % BPIC 2015
& % BPIC 2016
& % BPIC 2017
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
% Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Bukhsh et al. \cite{AllahBukhsh2019}          & % Publication
& % Next Event
$\blacksquare$ & % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
& % Finance
& % Healthcare
& % Manufacturing
$\blacksquare$ & % Others
& % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
& % BPIC 2013
& % BPIC 2015
& % BPIC 2016
& % BPIC 2017
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
$\blacksquare$ % Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Cao et al. \cite{cao2023business} & % Publication
& % Next Event
& % Process Outcome
$\blacksquare$ & % Time-related
& % Other PPI

& % Customer Support
$\blacksquare$ & % Finance
& % Healthcare
& % Manufacturing
& % Others
& % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
& % BPIC 2013 - Customer Support
& % BPIC 2015 - Other
& % BPIC 2016
$\blacksquare$ & % BPIC 2017 - Finance
& % BPIC 2018
$\blacksquare$ & % BPIC 2019 - Finance
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
% Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Cao et al. \cite{cao2023explainable} & % Publication
& % Next Event
& % Process Outcome
$\blacksquare$ & % Time-related
& % Other PPI

$\blacksquare$ & % Customer Support
$\blacksquare$ & % Finance
& % Healthcare
& % Manufacturing
& % Others
& % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
& % BPIC 2013 - Customer Support
& % BPIC 2015 - Other
& % BPIC 2016
$\blacksquare$ & % BPIC 2017 - Finance
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
$\blacksquare$ & % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
% Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Coma-Puig \& & % Publication
& % Next Event
& % Process Outcome
& % Time-related
$\blacksquare$ & % Other PPI

& % Customer Support
& % Finance
& % Healthcare
& % Manufacturing
$\blacksquare$ & % Others
& % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
& % BPIC 2013 - Customer Support
& % BPIC 2015 - Other
& % BPIC 2016
& % BPIC 2017 - Finance
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
$\blacksquare$ % Other
\\
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Carmona \cite{coma2022non} & % Publication
& % Next Event
& % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
& % Finance
& % Healthcare
& % Manufacturing
& % Others
& % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
& % BPIC 2013 - Customer Support
& % BPIC 2015 - Other
& % BPIC 2016
& % BPIC 2017 - Finance
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
% Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Conforti et al. \cite{Conforti2016}        & % Publication
& % Next Event
$\blacksquare$ & % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
$\blacksquare$ & % Finance
& % Healthcare
& % Manufacturing
& % Others
& % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
& % BPIC 2013
& % BPIC 2015
& % BPIC 2016
& % BPIC 2017
$\blacksquare$ & % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
% Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize De Koninck et al. \cite{DeKoninck2017}        & % Publication
& % Next Event
$\blacksquare$ & % Process Outcome
& % Time-related
& % Other PPI

$\blacksquare$ & % Customer Support
$\blacksquare$ & % Finance
& % Healthcare
& % Manufacturing
& % Others
$\blacksquare$ & % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
$\blacksquare$ & % BPIC 2013
& % BPIC 2015
& % BPIC 2016
& % BPIC 2017
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
$\blacksquare$ % Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize De Leoni et al. \cite{DeLeoni2015}        & % Publication
$\blacksquare$ & % Next Event
$\blacksquare$ & % Process Outcome
$\blacksquare$ & % Time-related
& % Other PPI

& % Customer Support
$\blacksquare$ & % Finance
& % Healthcare
& % Manufacturing
& % Others
& % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
& % BPIC 2013
& % BPIC 2015
$\blacksquare$ & % BPIC 2016
& % BPIC 2017
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
% Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize De Oliveira et al. \cite{de2020optimization} & % Publication
& % Next Event
$\blacksquare$ & % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
& % Finance
& % Healthcare
& % Manufacturing
$\blacksquare$ & % Others
$\blacksquare$ & % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
& % BPIC 2013 - Customer Support
& % BPIC 2015 - Other
& % BPIC 2016
& % BPIC 2017 - Finance
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
$\blacksquare$ % Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize De Oliveira et al. \cite{de2020automatic} & % Publication
& % Next Event
$\blacksquare$ & % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
& % Finance
$\blacksquare$ & % Healthcare
& % Manufacturing
& % Others
& % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
& % BPIC 2013 - Customer Support
& % BPIC 2015 - Other
& % BPIC 2016
& % BPIC 2017 - Finance
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
$\blacksquare$ % Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Di Francescomarino & % Publication
& % Next Event
$\blacksquare$ & % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
& % Finance
$\blacksquare$ & % Healthcare
& % Manufacturing
$\blacksquare$ & % Others
$\blacksquare$ & % Domain Agnostic

$\blacksquare$ & % BPIC 2011
& % BPIC 2012
& % BPIC 2013
$\blacksquare$ & % BPIC 2015
& % BPIC 2016
& % BPIC 2017
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
% Other
\\
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize et al. \cite{DiFrancescomarino2016}  & % Publication
& % Next Event
& % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
& % Finance
& % Healthcare
& % Manufacturing
& % Others
& % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
& % BPIC 2013
& % BPIC 2015
& % BPIC 2016
& % BPIC 2017
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
% Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Di Francescomarino & % Publication
& % Next Event
$\blacksquare$ & % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
& % Finance
$\blacksquare$ & % Healthcare
& % Manufacturing
& % Others
& % Domain Agnostic

$\blacksquare$ & % BPIC 2011
& % BPIC 2012
& % BPIC 2013
& % BPIC 2015
& % BPIC 2016
& % BPIC 2017
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
% Other
\\
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize et al. \cite{Francescomarino2019}  & % Publication
& % Next Event
& % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
& % Finance
& % Healthcare
& % Manufacturing
& % Others
& % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
& % BPIC 2013
& % BPIC 2015
& % BPIC 2016
& % BPIC 2017
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
% Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Folino et al. \cite{Folino2017}   & % Publication
& % Next Event
$\blacksquare$ & % Process Outcome
& % Time-related
& % Other PPI

$\blacksquare$ & % Customer Support
& % Finance
& % Healthcare
& % Manufacturing
& % Others
& % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
$\blacksquare$ & % BPIC 2013
& % BPIC 2015
& % BPIC 2016
& % BPIC 2017
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
% Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Fu et al. \cite{fu2021modeling}  & % Publication
& % Next Event
& % Process Outcome
& % Time-related
$\blacksquare$ & % Other PPI

& % Customer Support
& % Finance
& % Healthcare
& % Manufacturing
$\blacksquare$ & % Others
& % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
& % BPIC 2013
& % BPIC 2015
& % BPIC 2016
& % BPIC 2017
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
$\blacksquare$ % Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Galanti et al. \cite{Galanti2020}  & % Publication
& % Next Event
$\blacksquare$ & % Process Outcome
$\blacksquare$ & % Time-related
$\blacksquare$ & % Other PPI

$\blacksquare$ & % Customer Support
$\blacksquare$ & % Finance
& % Healthcare
& % Manufacturing
& % Others
$\blacksquare$ & % Domain Agnostic

& % BPIC 2011
$\blacksquare$ & % BPIC 2012
$\blacksquare$ & % BPIC 2013
& % BPIC 2015
& % BPIC 2016
& % BPIC 2017
& % BPIC 2018
& % BPIC 2019
$\blacksquare$ & % Bank Account Closure
$\blacksquare$ & % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
% Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Galanti et al. \cite{Galanti2022}  & % Publication
& % Next Event
$\blacksquare$ & % Process Outcome
$\blacksquare$ & % Time-related
$\blacksquare$ & % Other PPI

$\blacksquare$ & % Customer Support
$\blacksquare$ & % Finance
& % Healthcare
& % Manufacturing
$\blacksquare$ & % Others
$\blacksquare$ & % Domain Agnostic

& % BPIC 2011
$\blacksquare$ & % BPIC 2012
$\blacksquare$ & % BPIC 2013
& % BPIC 2015
& % BPIC 2016
& % BPIC 2017 
& % BPIC 2018
& % BPIC 2019
$\blacksquare$ & % Bank Account Closure
$\blacksquare$ & % Helpdesk
& % Production
$\blacksquare$ & % Road Traffic Fine Man.
& % Sepsis
% Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Garcia-Banuelos & % Publication
& % Next Event
$\blacksquare$ & % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
& % Finance
& % Healthcare
& % Manufacturing
$\blacksquare$ & % Others
& % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
& % BPIC 2013 - Customer Support
& % BPIC 2015 - Other
& % BPIC 2016
& % BPIC 2017 - Finance
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
$\blacksquare$ & % Road Traffic Fine Man.
& % Sepsis
% Other
\\
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize  et al. \cite{garcia2017complete} & % Publication
& % Next Event
& % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
& % Finance
& % Healthcare
& % Manufacturing
& % Others
& % Domain Agnostic

& % BPIC 2011
& % BPIC 2012 - Finance
& % BPIC 2013 - Customer Support
& % BPIC 2015 - Other
& % BPIC 2016
& % BPIC 2017 - Finance
& % BPIC 2018 - Finance
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
% Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Gerlach et al. \cite{gerlach2022inferring}  & % Publication
$\blacksquare$ & % Next Event
& % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
$\blacksquare$ & % Finance
& % Healthcare
& % Manufacturing
& % Others
$\blacksquare$ & % Domain Agnostic

& % BPIC 2011
& % BPIC 2012 - Finance
& % BPIC 2013 - Customer Support
& % BPIC 2015 - Other
& % BPIC 2016
& % BPIC 2017 - Finance
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
$\blacksquare$ % Other: BPIC 2020 (Finance) & synthetic
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Hanga et al. \cite{Hanga2020}  & % Publication
$\blacksquare$ & % Next Event
& % Process Outcome
& % Time-related
& % Other PPI

$\blacksquare$ & % Customer Support
$\blacksquare$ & % Finance
& % Healthcare
& % Manufacturing
$\blacksquare$ & % Others
$\blacksquare$ & % Domain Agnostic

& % BPIC 2011
$\blacksquare$ & % BPIC 2012
$\blacksquare$ & % BPIC 2013
& % BPIC 2015
& % BPIC 2016
& % BPIC 2017  
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
$\blacksquare$ & % Helpdesk
& % Production
$\blacksquare$ & % Road Traffic Fine Man.
& % Sepsis
% Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Harl et al. \cite{Harl2020}  & % Publication
& % Next Event
$\blacksquare$ & % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
$\blacksquare$ & % Finance
& % Healthcare
& % Manufacturing
& % Others
& % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
& % BPIC 2013
& % BPIC 2015
& % BPIC 2016
$\blacksquare$ & % BPIC 2017  
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
% Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Horita et al. \cite{horita2016goal} & % Publication
& % Next Event
$\blacksquare$ & % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
& % Finance
& % Healthcare
& % Manufacturing
$\blacksquare$ & % Others
& % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
& % BPIC 2013
& % BPIC 2015
& % BPIC 2016
& % BPIC 2017
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
$\blacksquare$ & % Road Traffic Fine Man.
& % Sepsis
% Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Hsieh et al. \cite{Hsieh2021}  & % Publication
$\blacksquare$ & % Next Event
& % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
$\blacksquare$ & % Finance
& % Healthcare
& % Manufacturing
& % Others
& % Domain Agnostic

& % BPIC 2011
$\blacksquare$ & % BPIC 2012
& % BPIC 2013
& % BPIC 2015
& % BPIC 2016
& % BPIC 2017  
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
% Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Huang et al. \cite{Huang2022} & % Publication
& % Next Event
$\blacksquare$ & % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
$\blacksquare$ & % Finance
& % Healthcare
& % Manufacturing
& % Others
& % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
& % BPIC 2013
& % BPIC 2015
& % BPIC 2016
$\blacksquare$ & % BPIC 2017  
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
% Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Irarrazaval et al. \cite{irarrazaval2021telecom} & % Publication
& % Next Event
$\blacksquare$ & % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
& % Finance
& % Healthcare
& % Manufacturing
$\blacksquare$ & % Others
& % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
& % BPIC 2013 - Customer Support
& % BPIC 2015 - Other
& % BPIC 2016
& % BPIC 2017 - Finance
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
$\blacksquare$ % Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Khemiri \& Pinaton \cite{khemiri2018improving} & % Publication
& % Next Event
$\blacksquare$ & % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
& % Finance
& % Healthcare
$\blacksquare$ & % Manufacturing
& % Others
& % Domain Agnostic

& % BPIC 2011
& % BPIC 2012 - Finance
& % BPIC 2013 - Customer Support
& % BPIC 2015 - Other
& % BPIC 2016
& % BPIC 2017 - Finance
& % BPIC 2018 - Finance
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
$\blacksquare$ % Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Lakshmanan et al. \cite{Lakshmanan2011}    & % Publication
$\blacksquare$ & % Next Event
$\blacksquare$ & % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
$\blacksquare$ & % Finance
& % Healthcare
& % Manufacturing
& % Others
& % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
& % BPIC 2013
& % BPIC 2015
& % BPIC 2016
& % BPIC 2017  
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
$\blacksquare$ % Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Maggi et al. \cite{Maggi2014}  & % Publication
$\blacksquare$ & % Next Event
$\blacksquare$ & % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
& % Finance
$\blacksquare$ & % Healthcare
& % Manufacturing
& % Others
& % Domain Agnostic

$\blacksquare$ & % BPIC 2011
& % BPIC 2012
& % BPIC 2013
& % BPIC 2015
& % BPIC 2016
& % BPIC 2017  
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
% Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Mayer, Mehdiyev \& & % Publication
$\blacksquare$ & % Next Event
& % Process Outcome
$\blacksquare$ & % Time-related
$\blacksquare$ & % Other PPI

& % Customer Support
& % Finance
& % Healthcare
$\blacksquare$ & % Manufacturing
& % Others
& % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
& % BPIC 2013 - Customer Support
& % BPIC 2015 - Other
& % BPIC 2016
& % BPIC 2017 - Finance
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
$\blacksquare$ % Other
\\
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Fettke \cite{mayer2021manufacturing} & % Publication
& % Next Event
& % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
& % Finance
& % Healthcare
& % Manufacturing
& % Others
& % Domain Agnostic

& % BPIC 2011
& % BPIC 2012 - Finance
& % BPIC 2013 - Customer Support
& % BPIC 2015 - Other
& % BPIC 2016
& % BPIC 2017 - Finance
& % BPIC 2018 - Finance
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
% Other
\\
%------------------------------------------------------------------------------------------------------------------------%

\botrule
\end{tabular}
\begin{tabular}{c|cc|cc|ccccc|c|cccccccc|ccccc|c}
\toprule
& \multicolumn{4}{c|}{\footnotesize Application}                         & \multicolumn{6}{c|}{\footnotesize Application}   & \multicolumn{14}{c}{\footnotesize Event Log}\\
& \multicolumn{4}{c|}{\footnotesize Task}                                & \multicolumn{6}{c|}{\footnotesize Domain}        & \multicolumn{14}{c}{\footnotesize}\\

& \multicolumn{2}{c|}{\footnotesize Class.} & \multicolumn{2}{c|}{\footnotesize Regr.} & \multicolumn{5}{c|}{} &          & \multicolumn{8}{c|}{\footnotesize BPIC} & \multicolumn{5}{c|}{\footnotesize Misc.} &\\

Publication &
\rot{\footnotesize Next Event} & \rot{\footnotesize Process Outcome} & \rot{\footnotesize Time-related} & \rot{\footnotesize Other PPI} & % Application Task
\rot{\footnotesize Customer Support} & \rot{\footnotesize Finance} & \rot{\footnotesize Healthcare} & \rot{\footnotesize Manufacturing} & \rot{\footnotesize Others} & \rot{\footnotesize Domain Agnostic} &            % Appliation Domain
\rot{\footnotesize BPIC 2011} & \rot{\footnotesize BPIC 2012} & \rot{\footnotesize BPIC 2013} & \rot{\footnotesize BPIC 2015} & \rot{\footnotesize BPIC 2016} & \rot{\footnotesize BPIC 2017} & \rot{\footnotesize BPIC 2018} & \rot{\footnotesize BPIC 2019} &       % Event Log
\rot{\footnotesize Bank Account Closure} & \rot{\footnotesize Helpdesk} &\rot{\footnotesize Production} & \rot{\footnotesize Road Traffic Fine Man.} & \rot{\footnotesize Sepsis}  & \rot{\footnotesize Other}\\       % Event Log
\hline

\footnotesize Mehdiyev \& Fettke \cite{Mehdiyev2021} & % Publication
& % Next Event
$\blacksquare$ & % Process Outcome
& % Time-related
& % Other PPI

$\blacksquare$ & % Customer Support
& % Finance
& % Healthcare
& % Manufacturing
& % Others
& % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
$\blacksquare$ & % BPIC 2013
& % BPIC 2015
& % BPIC 2016
& % BPIC 2017  
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
% Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Mehdiyev \& Fettke \cite{Mehdiyev2020a} & % Publication
& % Next Event
$\blacksquare$ & % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
$\blacksquare$ & % Finance
& % Healthcare
& % Manufacturing
& % Others
& % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
& % BPIC 2013
& % BPIC 2015
$\blacksquare$ & % BPIC 2016
& % BPIC 2017  
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
% Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Mehdiyev \& Fettke \cite{Mehdiyev2020} & % Publication
& % Next Event
$\blacksquare$ & % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
& % Finance
& % Healthcare
$\blacksquare$ & % Manufacturing
& % Others
& % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
& % BPIC 2013
& % BPIC 2015
& % BPIC 2016
& % BPIC 2017  
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
$\blacksquare$ % Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Mehdiyev et al. \cite{mehdiyev2021explainable} & % Publication
& % Next Event
$\blacksquare$ & % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
$\blacksquare$ & % Finance
& % Healthcare
& % Manufacturing
& % Others
& % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
& % BPIC 2013
& % BPIC 2015
& % BPIC 2016
& % BPIC 2017
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
$\blacksquare$ % Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Ouyang et al. \cite{Ouyang2021}    & % Publication
& % Next Event
$\blacksquare$ & % Process Outcome
$\blacksquare$ & % Time-related
& % Other PPI

& % Customer Support
$\blacksquare$ & % Finance
$\blacksquare$ & % Healthcare
& % Manufacturing
$\blacksquare$ & % Others
$\blacksquare$ & % Domain Agnostic

$\blacksquare$ & % BPIC 2011
$\blacksquare$ & % BPIC 2012
& % BPIC 2013
$\blacksquare$ & % BPIC 2015
& % BPIC 2016
& % BPIC 2017  
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
% Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Padella et al. \cite{padella2022explainable}  & % Publication
& % Next Event
& % Process Outcome
$\blacksquare$ & % Time-related
& % Other PPI

$\blacksquare$ & % Customer Support
$\blacksquare$ & % Finance
& % Healthcare
& % Manufacturing
& % Others
$\blacksquare$ & % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
$\blacksquare$ & % BPIC 2013 - Customer Support
& % BPIC 2015 - Other
& % BPIC 2016
& % BPIC 2017 - Finance
& % BPIC 2018
& % BPIC 2019
$\blacksquare$ & % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
% Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Pasquadibisceglie & % Publication
& % Next Event
$\blacksquare$ & % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
$\blacksquare$ & % Finance
$\blacksquare$ & % Healthcare
$\blacksquare$ & % Manufacturing
& % Others
$\blacksquare$ & % Domain Agnostic

$\blacksquare$ & % BPIC 2011
$\blacksquare$ & % BPIC 2012
& % BPIC 2013
& % BPIC 2015
& % BPIC 2016
& % BPIC 2017  
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
$\blacksquare$ & % Production
& % Road Traffic Fine Man.
$\blacksquare$ & % Sepsis
% Other
\\ 

%------------------------------------------------------------------------------------------------------------------------%

\footnotesize et al. \cite{Pasquadibisceglie2021} & % Publication
& % Next Event
& % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
& % Finance
& % Healthcare
& % Manufacturing
& % Others
& % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
& % BPIC 2013
& % BPIC 2015
& % BPIC 2016
& % BPIC 2017  
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
% Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Pauwels \& Calders \cite{pauwels2019detecting} & % Publication
& % Next Event
$\blacksquare$ & % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
$\blacksquare$ & % Finance
& % Healthcare
& % Manufacturing
& % Others
& % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
& % BPIC 2013
& % BPIC 2015
& % BPIC 2016
& % BPIC 2017
$\blacksquare$ & % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
% Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Pauwels \& Calders \cite{pauwels2019anomaly}  & % Publication
& % Next Event
$\blacksquare$ & % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
$\blacksquare$ & % Finance
& % Healthcare
& % Manufacturing
$\blacksquare$ & % Others
$\blacksquare$ & % Domain Agnostic

& % BPIC 2011
& % BPIC 2012 - Finance
& % BPIC 2013 - Customer Support
$\blacksquare$ & % BPIC 2015 - Other
& % BPIC 2016
& % BPIC 2017 - Finance
$\blacksquare$ & % BPIC 2018 Finance
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
$\blacksquare$ % Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Petsis et al. \cite{Petsis2022}   & % Publication
& % Next Event
& % Process Outcome
& % Time-related
$\blacksquare$ & % Other PPI

& % Customer Support
& % Finance
$\blacksquare$ & % Healthcare
& % Manufacturing
& % Others
& % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
& % BPIC 2013
& % BPIC 2015
& % BPIC 2016
& % BPIC 2017  
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
$\blacksquare$ % Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Polato et al. \cite{polato2018time} & % Publication
& % Next Event
& % Process Outcome
$\blacksquare$ & % Time-related
& % Other PPI

$\blacksquare$ & % Customer Support
& % Finance
& % Healthcare
& % Manufacturing
$\blacksquare$ & % Others
& % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
& % BPIC 2013 - Customer Support
& % BPIC 2015 - Other
& % BPIC 2016
& % BPIC 2017 - Finance
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
$\blacksquare$ & % Helpdesk
& % Production
$\blacksquare$ & % Road Traffic Fine Man.
& % Sepsis
% Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Prasisdis et al. \cite{prasidis2021handling}  & % Publication
& % Next Event
$\blacksquare$ & % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
$\blacksquare$ & % Finance
& % Healthcare
& % Manufacturing
& % Others
& % Domain Agnostic

& % BPIC 2011
& % BPIC 2012 - Finance
& % BPIC 2013 - Customer Support
& % BPIC 2015 - Other
& % BPIC 2016
$\blacksquare$ & % BPIC 2017 - Finance
& % BPIC 2018 - Finance
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
% Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Rehse et al. \cite{Rehse2019}  & % Publication
$\blacksquare$ & % Next Event
$\blacksquare$ & % Process Outcome
$\blacksquare$ & % Time-related
& % Other PPI

& % Customer Support
& % Finance
& % Healthcare
$\blacksquare$ & % Manufacturing
& % Others
& % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
& % BPIC 2013
& % BPIC 2015
& % BPIC 2016
& % BPIC 2017  
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
$\blacksquare$ % Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Rizzi et al. \cite{Rizzi2020}   & % Publication
& % Next Event
$\blacksquare$ & % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
& % Finance
$\blacksquare$ & % Healthcare
& % Manufacturing
& % Others
& % Domain Agnostic

$\blacksquare$ & % BPIC 2011
& % BPIC 2012
& % BPIC 2013
& % BPIC 2015
& % BPIC 2016
& % BPIC 2017  
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
$\blacksquare$ % Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Savickas \& Vasilecas \cite{savickas2014business}  & % Publication
& % Next Event
$\blacksquare$ & % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
& % Finance
& % Healthcare
& % Manufacturing
& % Others
$\blacksquare$ & % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
& % BPIC 2013
& % BPIC 2015
& % BPIC 2016
& % BPIC 2017
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
$\blacksquare$ % Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Savickas \& Vasilecas \cite{savickas2018belief} & % Publication
$\blacksquare$ & % Next Event
& % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
$\blacksquare$ & % Finance
& % Healthcare
& % Manufacturing
$\blacksquare$ & % Others
$\blacksquare$ & % Domain Agnostic

& % BPIC 2011
$\blacksquare$ & % BPIC 2012 - Finance
& % BPIC 2013 - Customer Support
$\blacksquare$ & % BPIC 2015 - Other
& % BPIC 2016
& % BPIC 2017 - Finance
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
$\blacksquare$ % Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Sindghatta et al. \cite{Sindhgatta2020} & % Publication
& % Next Event
$\blacksquare$ & % Process Outcome
$\blacksquare$ & % Time-related
& % Other PPI

& % Customer Support
$\blacksquare$ & % Finance
$\blacksquare$ & % Healthcare
& % Manufacturing
$\blacksquare$ & % Others
$\blacksquare$ & % Domain Agnostic

$\blacksquare$ & % BPIC 2011
$\blacksquare$ & % BPIC 2012
& % BPIC 2013
$\blacksquare$ & % BPIC 2015
& % BPIC 2016
& % BPIC 2017  
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
% Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Sindghatta et al. \cite{Sindhgatta2020a}    & % Publication
$\blacksquare$ & % Next Event
& % Process Outcome
& % Time-related
& % Other PPI

$\blacksquare$ & % Customer Support
$\blacksquare$ & % Finance
& % Healthcare
& % Manufacturing
$\blacksquare$ & % Others
$\blacksquare$ & % Domain Agnostic

& % BPIC 2011
$\blacksquare$ & % BPIC 2012
$\blacksquare$ & % BPIC 2013
$\blacksquare$ & % BPIC 2015
& % BPIC 2016
& % BPIC 2017  
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
$\blacksquare$ & % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
% Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Stevens \& & % Publication
& % Next Event
$\blacksquare$ & % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
& % Finance
$\blacksquare$ & % Healthcare
$\blacksquare$ & % Manufacturing
$\blacksquare$ & % Others
$\blacksquare$ & % Domain Agnostic

$\blacksquare$ & % BPIC 2011
& % BPIC 2012
& % BPIC 2013
$\blacksquare$ & % BPIC 2015
& % BPIC 2016
& % BPIC 2017  
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
$\blacksquare$ & % Production
& % Road Traffic Fine Man.
$\blacksquare$ & % Sepsis
% Other
\\
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize de Smedt \cite{Stevens2022}      & % Publication
& % Next Event
& % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
& % Finance
& % Healthcare
& % Manufacturing
& % Others
& % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
& % BPIC 2013
& % BPIC 2015
& % BPIC 2016
& % BPIC 2017  
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
% Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Stevens et al. \cite{stevens2022assessing} & % Publication
& % Next Event
$\blacksquare$ & % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
& % Finance
$\blacksquare$ & % Healthcare
$\blacksquare$ & % Manufacturing
$\blacksquare$ & % Others
$\blacksquare$ & % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
& % BPIC 2013 - Customer Support
$\blacksquare$ & % BPIC 2015 - Other
& % BPIC 2016
& % BPIC 2017 - Finance
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
$\blacksquare$ & % Production
& % Road Traffic Fine Man.
$\blacksquare$ & % Sepsis
% Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Stevens et al. \cite{Stevens2022a}   & % Publication
& % Next Event
$\blacksquare$ & % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
$\blacksquare$ & % Finance
& % Healthcare
& % Manufacturing
$\blacksquare$ & % Others
$\blacksquare$ & % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
& % BPIC 2013
$\blacksquare$ & % BPIC 2015
& % BPIC 2016
$\blacksquare$ & % BPIC 2017  
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
$\blacksquare$ & % Road Traffic Fine Man.
& % Sepsis
% Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Tama et al.\cite{tama2020empirical} & % Publication
$\blacksquare$ & % Next Event
& % Process Outcome
& % Time-related
& % Other PPI

$\blacksquare$ & % Customer Support
$\blacksquare$ & % Finance
$\blacksquare$ & % Healthcare
& % Manufacturing
$\blacksquare$ & % Others
$\blacksquare$ & % Domain Agnostic

& % BPIC 2011
$\blacksquare$ & % BPIC 2012 - Finance
$\blacksquare$ & % BPIC 2013 - Customer Support
& % BPIC 2015 - Other
& % BPIC 2016
& % BPIC 2017 - Finance
& % BPIC 2018 - Finance
& % BPIC 2019
& % Bank Account Closure
$\blacksquare$ & % Helpdesk
& % Production
$\blacksquare$ & % Road Traffic Fine Man.
$\blacksquare$ & % Sepsis
% Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Teinemaa et al. \cite{Teinemaa2016}    & % Publication
& % Next Event
$\blacksquare$ & % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
$\blacksquare$ & % Finance
& % Healthcare
& % Manufacturing
& % Others
& % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
& % BPIC 2013
& % BPIC 2015
& % BPIC 2016
& % BPIC 2017  
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
$\blacksquare$ % Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Toh et al. \cite{toh2022improving} & % Publication
& % Next Event
& % Process Outcome
$\blacksquare$ & % Time-related
& % Other PPI

& % Customer Support
$\blacksquare$ & % Finance
& % Healthcare
& % Manufacturing
& % Others
& % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
& % BPIC 2013
& % BPIC 2015
& % BPIC 2016
& % BPIC 2017
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
$\blacksquare$ % Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Unuvar et al. \cite{Unuvar2016}  & % Publication
$\blacksquare$ & % Next Event
& % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
& % Finance
& % Healthcare
& % Manufacturing
$\blacksquare$ & % Others
& % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
& % BPIC 2013
& % BPIC 2015
& % BPIC 2016
& % BPIC 2017  
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
$\blacksquare$ % Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Velmurugan et al. \cite{Velmurugan2021a} & % Publication
& % Next Event
$\blacksquare$ & % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
$\blacksquare$ & % Finance
$\blacksquare$ & % Healthcare
$\blacksquare$ & % Manufacturing
& % Others
$\blacksquare$ & % Domain Agnostic

& % BPIC 2011
$\blacksquare$ & % BPIC 2012
& % BPIC 2013
& % BPIC 2015
& % BPIC 2016
& % BPIC 2017  
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
$\blacksquare$ & % Production
& % Road Traffic Fine Man.
$\blacksquare$ & % Sepsis
% Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Velmurugan et al. \cite{Velmurugan2021} & % Publication
& % Next Event
$\blacksquare$ & % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
$\blacksquare$ & % Finance
$\blacksquare$ & % Healthcare
$\blacksquare$ & % Manufacturing
& % Others
$\blacksquare$ & % Domain Agnostic

& % BPIC 2011
$\blacksquare$ & % BPIC 2012
& % BPIC 2013
& % BPIC 2015
& % BPIC 2016
& % BPIC 2017  
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
$\blacksquare$ & % Production
& % Road Traffic Fine Man.
$\blacksquare$ & % Sepsis
% Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Verenich et al. \cite{Verenich2016}  & % Publication
& % Next Event
$\blacksquare$ & % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
& % Finance
$\blacksquare$ & % Healthcare
& % Manufacturing
& % Others
& % Domain Agnostic

$\blacksquare$ & % BPIC 2011
& % BPIC 2012
& % BPIC 2013
& % BPIC 2015
& % BPIC 2016
& % BPIC 2017  
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
% Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Verenich et al. \cite{Verenich2017}  & % Publication
$\blacksquare$ & % Next Event
& % Process Outcome
$\blacksquare$ & % Time-related
& % Other PPI

$\blacksquare$ & % Customer Support
$\blacksquare$ & % Finance
& % Healthcare
& % Manufacturing
& % Others
$\blacksquare$ & % Domain Agnostic

& % BPIC 2011
$\blacksquare$ & % BPIC 2012
& % BPIC 2013
& % BPIC 2015
& % BPIC 2016
& % BPIC 2017  
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
$\blacksquare$ & % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
% Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Verenich et al. \cite{Verenich2019b}  & % Publication
$\blacksquare$ & % Next Event
& % Process Outcome
$\blacksquare$ & % Time-related
& % Other PPI

$\blacksquare$ & % Customer Support
$\blacksquare$ & % Finance
$\blacksquare$ & % Healthcare
& % Manufacturing
$\blacksquare$ & % Others
$\blacksquare$ & % Domain Agnostic

& % BPIC 2011
$\blacksquare$ & % BPIC 2012
& % BPIC 2013
& % BPIC 2015
& % BPIC 2016
& % BPIC 2017 
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
$\blacksquare$ & % Helpdesk
& % Production
$\blacksquare$ & % Road Traffic Fine Man.
& % Sepsis
$\blacksquare$ % Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Weinzierl et al. \cite{Weinzierl2020}     & % Publication
$\blacksquare$ & % Next Event
& % Process Outcome
& % Time-related
& % Other PPI

$\blacksquare$ & % Customer Support
$\blacksquare$ & % Finance
& % Healthcare
& % Manufacturing
& % Others
$\blacksquare$ & % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
& % BPIC 2013
& % BPIC 2015
& % BPIC 2016
& % BPIC 2017  
& % BPIC 2018
$\blacksquare$ & % BPIC 2019
& % Bank Account Closure
$\blacksquare$ & % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
% Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Wickramanayake & % Publication
$\blacksquare$ & % Next Event
& % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
$\blacksquare$ & % Finance
& % Healthcare
& % Manufacturing
& % Others
$\blacksquare$ & % Domain Agnostic

& % BPIC 2011
$\blacksquare$ & % BPIC 2012
& % BPIC 2013
& % BPIC 2015
& % BPIC 2016
$\blacksquare$ & % BPIC 2017  
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
% Other
\\
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize  et al. \cite{Wickramanayake2022}  & % Publication
& % Next Event
& % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
& % Finance
& % Healthcare
& % Manufacturing
& % Others
& % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
& % BPIC 2013
& % BPIC 2015
& % BPIC 2016
& % BPIC 2017  
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
% Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Wickramanayake & % Publication
$\blacksquare$ & % Next Event
& % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
$\blacksquare$ & % Finance
& % Healthcare
& % Manufacturing
& % Others
& % Domain Agnostic

& % BPIC 2011
$\blacksquare$ & % BPIC 2012
& % BPIC 2013
& % BPIC 2015
& % BPIC 2016
& % BPIC 2017  
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
% Other
\\
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize  et al. \cite{Wickramanayake2022a}   & % Publication
& % Next Event
& % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
& % Finance
& % Healthcare
& % Manufacturing
& % Others
& % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
& % BPIC 2013
& % BPIC 2015
& % BPIC 2016
& % BPIC 2017  
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
& % Sepsis
% Other
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Zilker et al. \cite{zilker2023best} & % Publication
$\blacksquare$ & % Next Event
& % Process Outcome
& % Time-related
& % Other PPI

& % Customer Support
& % Finance
$\blacksquare$ & % Healthcare
& % Manufacturing
& % Others
& % Domain Agnostic

& % BPIC 2011
& % BPIC 2012
& % BPIC 2013
& % BPIC 2015
& % BPIC 2016
& % BPIC 2017
& % BPIC 2018
& % BPIC 2019
& % Bank Account Closure
& % Helpdesk
& % Production
& % Road Traffic Fine Man.
$\blacksquare$ & % Sepsis
% Other
\\
%------------------------------------------------------------------------------------------------------------------------%

% \footnotesize  & % Publication
% & % Next Event
% & % Process Outcome
% & % Time-related
% & % Other PPI

% & % Customer Support
% & % Finance
% & % Healthcare
% & % Manufacturing
% & % Others
% & % Domain Agnostic

% & % BPIC 2011
% & % BPIC 2012 - Finance
% & % BPIC 2013 - Customer Support
% & % BPIC 2015 - Other
% & % BPIC 2016
% & % BPIC 2017 - Finance
% & % BPIC 2018 - Finance
% & % BPIC 2019
% & % Bank Account Closure
% & % Helpdesk
% & % Production
% & % Road Traffic Fine Man.
% & % Sepsis
% % Other
% \\
% \hline
% %------------------------------------------------------------------------------------------------------------------------%

% \footnotesize  & % Publication
% & % Next Event
% & % Process Outcome
% & % Time-related
% & % Other PPI

% & % Customer Support
% & % Finance
% & % Healthcare
% & % Manufacturing
% & % Others
% & % Domain Agnostic

% & % BPIC 2011
% & % BPIC 2012 - Finance
% & % BPIC 2013 - Customer Support
% & % BPIC 2015 - Other
% & % BPIC 2016
% & % BPIC 2017 - Finance
% & % BPIC 2018 - Finance
% & % BPIC 2019
% & % Bank Account Closure
% & % Helpdesk
% & % Production
% & % Road Traffic Fine Man.
% & % Sepsis
% % Other
% \\
% \hline
% %------------------------------------------------------------------------------------------------------------------------%

\botrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c|cccc|cccc|cccccc|cccc|cc|cccc}
\toprule
& \multicolumn{4}{c|}{\footnotesize Interpret-}      & \multicolumn{20}{c}{\footnotesize Explainable AI}\\ 
& \multicolumn{4}{c|}{\footnotesize able AI}         & \multicolumn{20}{c}{\footnotesize }\\ 

& \multicolumn{4}{c|}{\footnotesize }  & \multicolumn{4}{c|}{\footnotesize }  & \multicolumn{10}{c|}{\footnotesize Scope}  & \multicolumn{2}{c|}{\footnotesize Rel-}   & \multicolumn{4}{c}{\footnotesize Format}\\
& \multicolumn{4}{c|}{\footnotesize }  & \multicolumn{4}{c|}{\footnotesize }  & \multicolumn{10}{c|}{\footnotesize}  & \multicolumn{2}{c|}{\footnotesize ation}  & \multicolumn{4}{c}{\footnotesize }\\

& \multicolumn{4}{c|}{\footnotesize White-Box} & \multicolumn{4}{c|}{\footnotesize Black-Box}            & \multicolumn{6}{c|}{\footnotesize Local} & \multicolumn{4}{c|}{\footnotesize Global} & \multicolumn{2}{c|}{\footnotesize } & \multicolumn{4}{c}{\footnotesize}\\

Publication &
\rot{\footnotesize Bayesian Network} & \rot{\footnotesize Decision Tree} & \rot{\footnotesize Lin./Log. Regression} & \rot{\footnotesize Other} & % Ante-hoc
\rot{\footnotesize Deep Learning} & \rot{\footnotesize Gradient Boosting} & \rot{\footnotesize Random Forest} & \rot{\footnotesize Other} & % Post-hoc
\rot{\footnotesize Counterfactual} & \rot{\footnotesize Feature Importance} & \rot{\footnotesize ICE} & \rot{\footnotesize LIME} & \rot{\footnotesize Shapley-based} & \rot{\footnotesize Other} &  % Local
\rot{\footnotesize Feature Importance} & \rot{\footnotesize Shapley-based} & \rot{\footnotesize PDP} & \rot{\footnotesize Other} &  % Global
\rot{\footnotesize Model-agnostic} & \rot{\footnotesize Model-specific} & % Explanation Relation
\rot{\footnotesize Numeric} & \rot{\footnotesize Rule-based} & \rot{\footnotesize Textual} & \rot{\footnotesize Visual} \\ % Explanation Format

\hline

\footnotesize Agarwal et al. \cite{agarwal2022process} & % Publication
& % Bayesian Network
& % Decision Tree
$\blacksquare$ & % Regression
& % Other

& % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
$\blacksquare$ & % Other

& % Agnostic
$\blacksquare$ & % Specific

& % Numeric
& % Rule-based
& % Textual
% Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Bayomie et al. \cite{bayomie2022improving} & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
$\blacksquare$ & % Other

& % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
$\blacksquare$ & % Other

& % Agnostic
$\blacksquare$ & % Specific

& % Numeric
$\blacksquare$ & % Rule-based
& % Textual
% Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Böhmer \&  & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
$\blacksquare$ & % Other

& % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
& % Other

& % Agnostic
$\blacksquare$ & % Specific

$\blacksquare$ & % Numeric
& % Rule-based
& % Textual
% Visual
\\
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Rinderle-Ma \cite{bohmer2018probability}  & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

& % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
& % Other

& % Feature Importance
& % PDP
& % Shapley-based
& % Other

& % Agnostic
& % Specific

& % Numeric
& % Rule-based
& % Textual
% Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%
\footnotesize Böhmer \&  & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
$\blacksquare$ & % Other

& % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
& % Other

& % Agnostic
$\blacksquare$ & % Specific

$\blacksquare$ & % Numeric
& % Rule-based
& % Textual
% Visual
\\

%------------------------------------------------------------------------------------------------------------------------%
\footnotesize Rinderle-Ma \cite{bohmer2020mining}  & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

& % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
& % Other

& % Feature Importance
& % PDP
& % Shapley-based
& % Other

& % Agnostic
& % Specific

& % Numeric
& % Rule-based
& % Textual
% Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%
\footnotesize Böhmer \& & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
$\blacksquare$ & % Other

& % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
$\blacksquare$ & % Other

& % Agnostic
$\blacksquare$ & % Specific

& % Numeric
$\blacksquare$ & % Rule-based
& % Textual
% Visual
\\
%------------------------------------------------------------------------------------------------------------------------%
\footnotesize  Rinderle-Ma \cite{Bohmer2020} & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

& % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
& % Other

& % Feature Importance
& % PDP
& % Shapley-based
& % Other

& % Agnostic
& % Specific

& % Numeric
& % Rule-based
& % Textual
% Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Brunk et al. \cite{Brunk2021}     & % Publication
$\blacksquare$ & % Bayesian Network
& % Decision Tree
& % Regression
& % Other

& % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
$\blacksquare$ & % Other

& % Agnostic
$\blacksquare$ & % Specific

$\blacksquare$ & % Numeric
& % Rule-based
& % Textual
% Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize  Bukhsh et al. \cite{AllahBukhsh2019}      & % Publication
& % Bayesian Network
$\blacksquare$ & % Decision Tree
$\blacksquare$ & % Regression
& % Other

& % Deep Learning
$\blacksquare$ & % Gradient Boosting
$\blacksquare$ & % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
$\blacksquare$ & % LIME
& % Shapley-based
& % Other

$\blacksquare$ & % Feature Importance
& % PDP
& % Shapley-based
$\blacksquare$ & % Other

$\blacksquare$ & % Agnostic
$\blacksquare$ & % Specific

$\blacksquare$ & % Numeric
$\blacksquare$ & % Rule-based
& % Textual
$\blacksquare$ % Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Cao et al. \cite{cao2023business} & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

$\blacksquare$ & % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
& % Other

$\blacksquare$ & % Agnostic
& % Specific

& % Numeric
$\blacksquare$ & % Rule-based
& % Textual
$\blacksquare$ % Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Cao et al. \cite{cao2023explainable} & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

$\blacksquare$ & % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
$\blacksquare$ & % Other

$\blacksquare$ & % Agnostic
& % Specific

$\blacksquare$ & % Numeric
$\blacksquare$ & % Rule-based
& % Textual
$\blacksquare$ % Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Coma-Puig \& & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

& % Deep Learning
$\blacksquare$ & % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
$\blacksquare$ & % Shapley-based
& % Other

& % Feature Importance
& % PDP
$\blacksquare$ & % Shapley-based
& % Other

$\blacksquare$ & % Agnostic
& % Specific

$\blacksquare$ & % Numeric
& % Rule-based
& % Textual
$\blacksquare$ % Visual
\\
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Carmona \cite{coma2022non} & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

& % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
& % Other

& % Feature Importance
& % PDP
& % Shapley-based
& % Other

& % Agnostic
& % Specific

& % Numeric
& % Rule-based
& % Textual
% Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Conforti et al. \cite{Conforti2016}    & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
$\blacksquare$ & % Other

& % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
& % Other

& % Agnostic
$\blacksquare$ & % Specific

$\blacksquare$ & % Numeric
$\blacksquare$ & % Rule-based
& % Textual
% Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize  De Koninck et al. \cite{DeKoninck2017}  & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

& % Deep Learning
& % Gradient Boosting
& % Random Forest
$\blacksquare$ & % Other

$\blacksquare$ & % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
& % Other

& % Feature Importance
& % PDP
& % Shapley-based
& % Other

$\blacksquare$ & % Agnostic
& % Specific

& % Numeric
$\blacksquare$ & % Rule-based
& % Textual
$\blacksquare$ % Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize De Leoni et al. \cite{DeLeoni2015}  & % Publication
& % Bayesian Network
$\blacksquare$ & % Decision Tree
$\blacksquare$ & % Regression
& % Other

& % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
$\blacksquare$ & % Other

& % Agnostic
$\blacksquare$ & % Specific

$\blacksquare$ & % Numeric
$\blacksquare$ & % Rule-based
& % Textual
$\blacksquare$ % Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize De Oliveira et al. \cite{de2020optimization} & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
$\blacksquare$ & % Other

& % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
& % Other

& % Agnostic
$\blacksquare$ & % Specific

& % Numeric
$\blacksquare$ & % Rule-based
& % Textual
$\blacksquare$ % Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize De Oliveira et al. \cite{de2020automatic}  & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
$\blacksquare$ & % Other

& % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
& % Other

$\blacksquare$ & % Agnostic
& % Specific

& % Numeric
& % Rule-based
& % Textual
$\blacksquare$ % Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize  Di Francescomarino  & % Publication
& % Bayesian Network
$\blacksquare$ & % Decision Tree
& % Regression
& % Other

& % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
$\blacksquare$ & % Other

& % Agnostic
$\blacksquare$ & % Specific

& % Numeric
$\blacksquare$ & % Rule-based
& % Textual
% Visual
\\ 
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize et al. \cite{DiFrancescomarino2016}  & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

& % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
& % Other

& % Feature Importance
& % PDP
& % Shapley-based
& % Other

& % Agnostic
& % Specific

& % Numeric
& % Rule-based
& % Textual
% Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Di Francescomarino & % Publication
& % Bayesian Network
$\blacksquare$ & % Decision Tree
& % Regression
& % Other

& % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
$\blacksquare$ & % Other

& % Agnostic
$\blacksquare$ & % Specific

& % Numeric
$\blacksquare$ & % Rule-based
& % Textual
% Visual
\\
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize et al. \cite{Francescomarino2019}  & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

& % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
& % Other

& % Feature Importance
& % PDP
& % Shapley-based
& % Other

& % Agnostic
& % Specific

& % Numeric
& % Rule-based
& % Textual
% Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Folino et al. \cite{Folino2017}  & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
$\blacksquare$ & % Other

& % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
$\blacksquare$ & % Other

& % Agnostic
$\blacksquare$ & % Specific

& % Numeric
$\blacksquare$ & % Rule-based
& % Textual
% Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Fu et al. \cite{fu2021modeling} & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
$\blacksquare$ & % Other

& % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
$\blacksquare$ & % Other

& % Agnostic
& % Specific

& % Numeric
& % Rule-based
& % Textual
% Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Galanti et al. \cite{Galanti2020}  & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

$\blacksquare$ & % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
$\blacksquare$ & % Shapley-based
& % Other

& % Feature Importance
& % PDP
& % Shapley-based
& % Other

$\blacksquare$ & % Agnostic
& % Specific

$\blacksquare$ & % Numeric
& % Rule-based
& % Textual
$\blacksquare$ % Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Galanti et al. \cite{Galanti2022}  & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

$\blacksquare$ & % Deep Learning
$\blacksquare$ & % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
$\blacksquare$ & % Shapley-based
& % Other

& % Feature Importance
& % PDP
$\blacksquare$ & % Shapley-based
& % Other

$\blacksquare$ & % Agnostic
& % Specific

$\blacksquare$ & % Numeric
& % Rule-based
& % Textual
$\blacksquare$ % Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Garcia-Banuelos  & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
$\blacksquare$ & % Other

& % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
& % Other

& % Agnostic
$\blacksquare$ & % Specific

& % Numeric
& % Rule-based
$\blacksquare$ & % Textual
% Visual
\\
%------------------------------------------------------------------------------------------------------------------------%
\footnotesize  et al. \cite{garcia2017complete} & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

& % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
& % Other

& % Feature Importance
& % PDP
& % Shapley-based
& % Other

& % Agnostic
& % Specific

& % Numeric
& % Rule-based
& % Textual
% Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Gerlach et al. \cite{gerlach2022inferring} & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

$\blacksquare$ & % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
& % Other

$\blacksquare$ & % Agnostic
& % Specific

$\blacksquare$ & % Numeric
& % Rule-based
& % Textual
$\blacksquare$ % Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Hanga et al. \cite{Hanga2020}  & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

$\blacksquare$ & % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
$\blacksquare$ & % Other

$\blacksquare$ & % Agnostic
& % Specific

$\blacksquare$ & % Numeric
& % Rule-based
& % Textual
% Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Harl et al. \cite{Harl2020}   & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

$\blacksquare$ & % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
& % Other

& % Agnostic
$\blacksquare$ & % Specific

$\blacksquare$ & % Numeric
& % Rule-based
& % Textual
$\blacksquare$ % Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Horita et al. \cite{horita2016goal}  & % Publication
& % Bayesian Network
$\blacksquare$ & % Decision Tree
& % Regression
$\blacksquare$ & % Other

& % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
$\blacksquare$ & % Other

& % Agnostic
$\blacksquare$ & % Specific

$\blacksquare$ & % Numeric
$\blacksquare$ & % Rule-based
& % Textual
$\blacksquare$ % Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Hsieh et al. \cite{Hsieh2021}  & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

$\blacksquare$ & % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

$\blacksquare$ & % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
& % Other

& % Feature Importance
& % PDP
& % Shapley-based
& % Other

$\blacksquare$ & % Agnostic
& % Specific

& % Numeric
& % Rule-based
& % Textual
$\blacksquare$ % Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize  Huang et al. \cite{Huang2022}  & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

$\blacksquare$ & % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

$\blacksquare$ & % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
& % Other

$\blacksquare$ & % Agnostic
& % Specific

& % Numeric
$\blacksquare$ & % Rule-based
& % Textual
$\blacksquare$ % Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Irarrazaval et al. \cite{irarrazaval2021telecom}  & % Publication
& % Bayesian Network
$\blacksquare$ & % Decision Tree
& % Regression
$\blacksquare$ & % Other

& % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
$\blacksquare$ & % Other

& % Agnostic
$\blacksquare$ & % Specific

& % Numeric
$\blacksquare$ & % Rule-based
& % Textual
% Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Khemiri \& Pinaton \cite{khemiri2018improving} & % Publication
& % Bayesian Network
$\blacksquare$ & % Decision Tree
& % Regression
& % Other

& % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
$\blacksquare$ & % Other

& % Agnostic
$\blacksquare$ & % Specific

& % Numeric
$\blacksquare$ & % Rule-based
& % Textual
% Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Lakshmanan et al. \cite{Lakshmanan2011}   & % Publication
& % Bayesian Network
$\blacksquare$ & % Decision Tree
& % Regression
& % Other

& % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
$\blacksquare$ & % Other

& % Agnostic
$\blacksquare$ & % Specific

& % Numeric
$\blacksquare$ & % Rule-based
& % Textual
% Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Maggi et al. \cite{Maggi2014}  & % Publication
& % Bayesian Network
$\blacksquare$ & % Decision Tree
& % Regression
$\blacksquare$ & % Other

& % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
$\blacksquare$ & % Other

& % Agnostic
& % Specific

& % Numeric
$\blacksquare$ & % Rule-based
& % Textual
% Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Mayer, Mehdiyev \&  & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
$\blacksquare$ & % Other

$\blacksquare$ & % Deep Learning
$\blacksquare$ & % Gradient Boosting
& % Random Forest
& % Other

$\blacksquare$ & % Counterfactual
& % Feature Importance
$\blacksquare$ & % ICE
$\blacksquare$ & % LIME
& % Shapley-based
& % Other

& % Feature Importance
$\blacksquare$ & % PDP
& % Shapley-based
& % Other

$\blacksquare$ & % Agnostic
$\blacksquare$ & % Specific

$\blacksquare$ & % Numeric
& % Rule-based
& % Textual
$\blacksquare$ % Visual
\\ 
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Fettke \cite{mayer2021manufacturing}  & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

& % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
& % Other

& % Feature Importance
& % PDP
& % Shapley-based
& % Other

& % Agnostic
& % Specific

& % Numeric
& % Rule-based
& % Textual
% Visual
\\
%------------------------------------------------------------------------------------------------------------------------%

% \footnotesize  & % Publication
% & % Bayesian Network
% & % Decision Tree
% & % Regression
% & % Other

% & % Deep Learning
% & % Gradient Boosting
% & % Random Forest
% & % Other

% & % Counterfactual
% & % Feature Importance
% & % ICE
% & % LIME
% & % Shapley-based
% & % Other

% & % Feature Importance
% & % PDP
% & % Shapley-based
% & % Other

% & % Agnostic
% & % Specific

% & % Numeric
% & % Rule-based
% & % Textual
% % Visual
% \\
% \hline
% %------------------------------------------------------------------------------------------------------------------------%

\botrule
\end{tabular}
\begin{tabular}{c|cccc|cccc|cccccc|cccc|cc|cccc}
\toprule
& \multicolumn{4}{c|}{\footnotesize Interpret-}      & \multicolumn{20}{c}{\footnotesize Explainable AI}\\ 
& \multicolumn{4}{c|}{\footnotesize able AI}         & \multicolumn{20}{c}{\footnotesize }\\ 

& \multicolumn{4}{c|}{\footnotesize }  & \multicolumn{4}{c|}{\footnotesize }  & \multicolumn{10}{c|}{\footnotesize Scope}  & \multicolumn{2}{c|}{\footnotesize Rel-}   & \multicolumn{4}{c}{\footnotesize Format}\\
& \multicolumn{4}{c|}{\footnotesize }  & \multicolumn{4}{c|}{\footnotesize }  & \multicolumn{10}{c|}{\footnotesize}  & \multicolumn{2}{c|}{\footnotesize ation}  & \multicolumn{4}{c}{\footnotesize }\\

& \multicolumn{4}{c|}{\footnotesize White-Box} & \multicolumn{4}{c|}{\footnotesize Black-Box}            & \multicolumn{6}{c|}{\footnotesize Local} & \multicolumn{4}{c|}{\footnotesize Global} & \multicolumn{2}{c|}{\footnotesize } & \multicolumn{4}{c}{\footnotesize}\\

Publication &
\rot{\footnotesize Bayesian Network} & \rot{\footnotesize Decision Tree} & \rot{\footnotesize Lin./Log. Regression} & \rot{\footnotesize Other} & % Ante-hoc
\rot{\footnotesize Deep Learning} & \rot{\footnotesize Gradient Boosting} & \rot{\footnotesize Random Forest} & \rot{\footnotesize Other} & % Post-hoc
\rot{\footnotesize Counterfactual} & \rot{\footnotesize Feature Importance} & \rot{\footnotesize ICE} & \rot{\footnotesize LIME} & \rot{\footnotesize Shapley-based} & \rot{\footnotesize Other} &  % Local
\rot{\footnotesize Feature Importance} & \rot{\footnotesize Shapley-based} & \rot{\footnotesize PDP} & \rot{\footnotesize Other} &  % Global
\rot{\footnotesize Model-agnostic} & \rot{\footnotesize Model-specific} & % Explanation Relation
\rot{\footnotesize Numeric} & \rot{\footnotesize Rule-based} & \rot{\footnotesize Textual} & \rot{\footnotesize Visual} \\ % Explanation Format

\hline

\footnotesize Mehdiyev \& Fettke \cite{Mehdiyev2021}  & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

$\blacksquare$ & % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
& % Other

$\blacksquare$ & % Agnostic
& % Specific

& % Numeric
$\blacksquare$ & % Rule-based
& % Textual
$\blacksquare$ % Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Mehdiyev \& Fettke \cite{Mehdiyev2020a} & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

$\blacksquare$ & % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
& % Other

$\blacksquare$ & % Feature Importance
$\blacksquare$ & % PDP
& % Shapley-based
& % Other

$\blacksquare$ & % Agnostic
& % Specific

$\blacksquare$ & % Numeric
& % Rule-based
& % Textual
$\blacksquare$ % Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Mehdiyev \& Fettke \cite{Mehdiyev2020} & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

$\blacksquare$ & % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
$\blacksquare$ & % ICE
& % LIME
$\blacksquare$ & % Shapley-based
& % Other

& % Feature Importance
& % PDP
& % Shapley-based
& % Other

$\blacksquare$ & % Agnostic
& % Specific

$\blacksquare$ & % Numeric
& % Rule-based
& % Textual
$\blacksquare$ % Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Mehdiyev et al. \cite{mehdiyev2021explainable}  & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

$\blacksquare$ & % Deep Learning
$\blacksquare$ & % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
$\blacksquare$ & % ICE
$\blacksquare$ & % LIME
$\blacksquare$ & % Shapley-based
& % Other

$\blacksquare$ & % Feature Importance
$\blacksquare$ & % PDP
& % Shapley-based
$\blacksquare$ & % Other

$\blacksquare$ & % Agnostic
& % Specific

$\blacksquare$ & % Numeric
$\blacksquare$ & % Rule-based
& % Textual
$\blacksquare$ % Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Ouyang et al. \cite{Ouyang2021}    & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

& % Deep Learning
$\blacksquare$ & % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
$\blacksquare$ & % LIME
& % Shapley-based
& % Other

$\blacksquare$ & % Feature Importance
& % PDP
& % Shapley-based
& % Other

$\blacksquare$ & % Agnostic
& % Specific

$\blacksquare$ & % Numeric
& % Rule-based
& % Textual
$\blacksquare$ % Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Padella et al. \cite{padella2022explainable} & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

& % Deep Learning
$\blacksquare$ & % Gradient Boosting
& % Random Forest
& % Other

$\blacksquare$ & % Counterfactual
& % Feature Importance
& % ICE
& % LIME
$\blacksquare$ & % Shapley-based
& % Other

& % Feature Importance
& % PDP
& % Shapley-based
& % Other

$\blacksquare$ & % Agnostic
& % Specific

$\blacksquare$ & % Numeric
& % Rule-based
& % Textual
$\blacksquare$ % Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Pasquadibisceglie & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

$\blacksquare$ & % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
& % Other

$\blacksquare$ & % Agnostic
& % Specific

& % Numeric
$\blacksquare$ & % Rule-based
& % Textual
$\blacksquare$ % Visual
\\ 
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize et al. \cite{Pasquadibisceglie2021}  & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

& % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
& % Other

& % Feature Importance
& % PDP
& % Shapley-based
& % Other

& % Agnostic
& % Specific

& % Numeric
& % Rule-based
& % Textual
% Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Pauwels \& Calders \cite{pauwels2019detecting}  & % Publication
$\blacksquare$ & % Bayesian Network
& % Decision Tree
& % Regression
& % Other

& % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
$\blacksquare$ & % Other

& % Agnostic
$\blacksquare$ & % Specific

& % Numeric
$\blacksquare$ & % Rule-based
& % Textual
$\blacksquare$ % Visual
\\ 
\hline
%------------------------------------------------------------------------------------------------------------------------%
\footnotesize Pauwels \& Calders \cite{pauwels2019anomaly}  & % Publication
$\blacksquare$ & % Bayesian Network
& % Decision Tree
& % Regression
& % Other

& % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
$\blacksquare$ & % Other

& % Agnostic
$\blacksquare$ & % Specific

& % Numeric
$\blacksquare$ & % Rule-based
& % Textual
$\blacksquare$ % Visual
\\ 
\hline
%------------------------------------------------------------------------------------------------------------------------%
\footnotesize  Petsis et al. \cite{Petsis2022}  &  % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

& % Deep Learning
$\blacksquare$ & % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
$\blacksquare$ & % Shapley-based
& % Other

& % Feature Importance
& % PDP
$\blacksquare$ & % Shapley-based
& % Other

$\blacksquare$ & % Agnostic
& % Specific

$\blacksquare$ & % Numeric
& % Rule-based
& % Textual
$\blacksquare$ % Visual
\\ 
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Polato et al. \cite{polato2018time}  & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
$\blacksquare$ & % Other

& % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
& % Other

& % Agnostic
$\blacksquare$ & % Specific

$\blacksquare$ & % Numeric
& % Rule-based
& % Textual
$\blacksquare$ % Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Prasisdis et al. \cite{prasidis2021handling}  & % Publication
$\blacksquare$ & % Bayesian Network
& % Decision Tree
& % Regression
& % Other

& % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
$\blacksquare$ & % Other

& % Agnostic
$\blacksquare$ & % Specific

& % Numeric
$\blacksquare$ & % Rule-based
& % Textual
$\blacksquare$ % Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Rehse et al. \cite{Rehse2019}  &  % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

$\blacksquare$ & % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

$\blacksquare$ & % Feature Importance
& % PDP
& % Shapley-based
& % Other

$\blacksquare$ & % Agnostic
& % Specific

$\blacksquare$ & % Numeric
$\blacksquare$ & % Rule-based
$\blacksquare$ & % Textual
$\blacksquare$ % Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Rizzi et al. \cite{Rizzi2020}  & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

& % Deep Learning
& % Gradient Boosting
$\blacksquare$ & % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
$\blacksquare$ & % LIME
$\blacksquare$ & % Shapley-based
& % Other

& % Feature Importance
& % PDP
& % Shapley-based
& % Other

$\blacksquare$ & % Agnostic
& % Specific

$\blacksquare$ & % Numeric
& % Rule-based
& % Textual
$\blacksquare$ % Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Savickas \& Vasilecas \cite{savickas2014business}  & % Publication
$\blacksquare$ & % Bayesian Network
& % Decision Tree
& % Regression
& % Other

& % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
$\blacksquare$ & % Other

& % Agnostic
$\blacksquare$ & % Specific

& % Numeric
$\blacksquare$ & % Rule-based
& % Textual
$\blacksquare$ % Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Savickas \& Vasilecas \cite{savickas2018belief}  & % Publication
$\blacksquare$ & % Bayesian Network
& % Decision Tree
& % Regression
& % Other

& % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
$\blacksquare$ & % Other

& % Agnostic
$\blacksquare$ & % Specific

& % Numeric
$\blacksquare$ & % Rule-based
& % Textual
$\blacksquare$ % Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%
 
\footnotesize Sindghatta et al. \cite{Sindhgatta2020} & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

& % Deep Learning
$\blacksquare$ & % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
$\blacksquare$ & % LIME
& % Shapley-based
& % Other

$\blacksquare$ & % Feature Importance
& % PDP
& % Shapley-based
& % Other

$\blacksquare$ & % Agnostic
& % Specific

$\blacksquare$ & % Numeric
& % Rule-based
& % Textual
$\blacksquare$ % Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%
 
\footnotesize Sindghatta et al. \cite{Sindhgatta2020a}  & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

$\blacksquare$ & % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
& % Other

$\blacksquare$ & % Agnostic
& % Specific

$\blacksquare$ & % Numeric
& % Rule-based
& % Textual
$\blacksquare$ % Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%
 
\footnotesize Stevens \& & % Publication
& % Bayesian Network
$\blacksquare$ & % Decision Tree
$\blacksquare$ & % Regression
$\blacksquare$ & % Other

$\blacksquare$ & % Deep Learning
$\blacksquare$ & % Gradient Boosting
$\blacksquare$ & % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
$\blacksquare$ & % Shapley-based
& % Other

$\blacksquare$ & % Feature Importance
& % PDP
& % Shapley-based
& % Other

$\blacksquare$ & % Agnostic
$\blacksquare$ & % Specific

$\blacksquare$ & % Numeric
$\blacksquare$ & % Rule-based
& % Textual
$\blacksquare$ % Visual
\\
%------------------------------------------------------------------------------------------------------------------------%
 
\footnotesize de Smedt \cite{Stevens2022}   & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

& % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
& % Other

& % Feature Importance
& % PDP
& % Shapley-based
& % Other

& % Agnostic
& % Specific

& % Numeric
& % Rule-based
& % Textual
% Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%
 
\footnotesize Stevens et al. \cite{stevens2022assessing} & % Publication
& % Bayesian Network
& % Decision Tree
$\blacksquare$ & % Regression
& % Other

$\blacksquare$ & % Deep Learning
& % Gradient Boosting
$\blacksquare$ & % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
$\blacksquare$ & % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
& % Other

$\blacksquare$ & % Agnostic
$\blacksquare$ & % Specific

$\blacksquare$ & % Numeric
& % Rule-based
& % Textual
$\blacksquare$ % Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%
 
\footnotesize Stevens et al. \cite{Stevens2022a} & % Publication
& % Bayesian Network
$\blacksquare$ & % Decision Tree
& % Regression
$\blacksquare$ & % Other

$\blacksquare$ & % Deep Learning
$\blacksquare$ & % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
$\blacksquare$ & % Shapley-based
$\blacksquare$ & % Other

$\blacksquare$ & % Feature Importance
& % PDP
& % Shapley-based
& % Other

$\blacksquare$ & % Agnostic
$\blacksquare$ & % Specific

$\blacksquare$ & % Numeric
$\blacksquare$ & % Rule-based
& % Textual
% Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%
 
\footnotesize Tama et al.\cite{tama2020empirical} & % Publication
& % Bayesian Network
$\blacksquare$ & % Decision Tree
& % Regression
$\blacksquare$ & % Other

& % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
$\blacksquare$ & % Other

& % Agnostic
$\blacksquare$ & % Specific

$\blacksquare$ & % Numeric
$\blacksquare$ & % Rule-based
& % Textual
$\blacksquare$ % Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%
 
\footnotesize Teinemaa et al. \cite{Teinemaa2016}   & % Publication
& % Bayesian Network
& % Decision Tree
$\blacksquare$ & % Regression
& % Other

& % Deep Learning
& % Gradient Boosting
$\blacksquare$ & % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
$\blacksquare$ & % Other

$\blacksquare$ & % Agnostic
& % Specific

& % Numeric
$\blacksquare$ & % Rule-based
& % Textual
% Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%
 
\footnotesize Toh et al. \cite{toh2022improving} & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

& % Deep Learning
$\blacksquare$ & % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
$\blacksquare$ & % Shapley-based
& % Other

& % Feature Importance
& % PDP
& % Shapley-based
& % Other

$\blacksquare$ & % Agnostic
& % Specific

$\blacksquare$ & % Numeric
& % Rule-based
& % Textual
% Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Unuvar et al. \cite{Unuvar2016}  & % Publication
& % Bayesian Network
$\blacksquare$ & % Decision Tree
& % Regression
& % Other

& % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
$\blacksquare$ & % Other

& % Agnostic
$\blacksquare$ & % Specific

& % Numeric
$\blacksquare$ & % Rule-based
& % Textual
$\blacksquare$ % Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Velmurugan et al. \cite{Velmurugan2021a} & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

& % Deep Learning
$\blacksquare$ & % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
$\blacksquare$ & % LIME
$\blacksquare$ & % Shapley-based
& % Other

& % Feature Importance
& % PDP
& % Shapley-based
& % Other

$\blacksquare$ & % Agnostic
& % Specific

$\blacksquare$ & % Numeric
& % Rule-based
& % Textual
% Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Velmurugan et al. \cite{Velmurugan2021}  & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

& % Deep Learning
$\blacksquare$ & % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
$\blacksquare$ & % LIME
$\blacksquare$ & % Shapley-based
& % Other

& % Feature Importance
& % PDP
& % Shapley-based
& % Other

$\blacksquare$ & % Agnostic
& % Specific

$\blacksquare$ & % Numeric
& % Rule-based
& % Textual
% Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Verenich et al. \cite{Verenich2016}  & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

& % Deep Learning
& % Gradient Boosting
$\blacksquare$ & % Random Forest
$\blacksquare$ & % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
& % Other

$\blacksquare$ & % Agnostic
& % Specific

& % Numeric
& % Rule-based
& % Textual
$\blacksquare$ % Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Verenich et al. \cite{Verenich2017}  & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

& % Deep Learning
& % Gradient Boosting
$\blacksquare$ & % Random Forest
$\blacksquare$ & % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
& % Other

$\blacksquare$ & % Agnostic
& % Specific

$\blacksquare$ & % Numeric
& % Rule-based
& % Textual
$\blacksquare$ % Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize Verenich et al. \cite{Verenich2019b}  & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

& % Deep Learning
$\blacksquare$ & % Gradient Boosting
& % Random Forest
$\blacksquare$ & % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
& % Other

$\blacksquare$ & % Agnostic
& % Specific

$\blacksquare$ & % Numeric
& % Rule-based
& % Textual
$\blacksquare$ % Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%

\footnotesize  Weinzierl et al. \cite{Weinzierl2020}    & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

$\blacksquare$ & % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
& % Other

& % Agnostic
$\blacksquare$ & % Specific

$\blacksquare$ & % Numeric
& % Rule-based
& % Textual
$\blacksquare$ % Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%
\footnotesize Wickramanayake & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

$\blacksquare$ & % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
& % Other

& % Agnostic
$\blacksquare$ & % Specific

$\blacksquare$ & % Numeric
& % Rule-based
& % Textual
$\blacksquare$ % Visual
\\ 
%------------------------------------------------------------------------------------------------------------------------%
\footnotesize  et al. \cite{Wickramanayake2022}    & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

& % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
& % Other

& % Feature Importance
& % PDP
& % Shapley-based
& % Other

& % Agnostic
& % Specific

& % Numeric
& % Rule-based
& % Textual
% Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%
\footnotesize Wickramanayake   & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

$\blacksquare$ & % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
& % Other

& % Agnostic
$\blacksquare$ & % Specific

$\blacksquare$ & % Numeric
& % Rule-based
& % Textual
$\blacksquare$ % Visual
\\ 
%------------------------------------------------------------------------------------------------------------------------%
\footnotesize  et al. \cite{Wickramanayake2022a}    & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

& % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
& % Shapley-based
& % Other

& % Feature Importance
& % PDP
& % Shapley-based
& % Other

& % Agnostic
& % Specific

& % Numeric
& % Rule-based
& % Textual
% Visual
\\
\hline
%------------------------------------------------------------------------------------------------------------------------%
\footnotesize Zilker et al. \cite{zilker2023best}  & % Publication
& % Bayesian Network
& % Decision Tree
& % Regression
& % Other

$\blacksquare$ & % Deep Learning
& % Gradient Boosting
& % Random Forest
& % Other

& % Counterfactual
& % Feature Importance
& % ICE
& % LIME
$\blacksquare$ & % Shapley-based
$\blacksquare$ & % Other

& % Feature Importance
& % PDP
& % Shapley-based
& % Other

$\blacksquare$ & % Agnostic
$\blacksquare$ & % Specific

$\blacksquare$ & % Numeric
& % Rule-based
& % Textual
$\blacksquare$ % Visual
\\
%------------------------------------------------------------------------------------------------------------------------%

\botrule
\end{tabular}
